Fast Spectral Ranking for Similarity Search

Despite the success of deep learning on representing images for particular object retrieval, recent studies show that the learned representations still lie on manifolds in a high dimensional space. This makes the Euclidean nearest neighbor search biased for this task. Exploring the manifolds online remains expensive even if a nearest neighbor graph has been computed offline. This work introduces an explicit embedding reducing manifold search to Euclidean search followed by dot product similarity search. This is equivalent to linear graph filtering of a sparse signal in the frequency domain. To speed up online search, we compute an approximate Fourier basis of the graph offline. We improve the state of art on particular object retrieval datasets including the challenging Instre dataset containing small objects. At a scale of 10^5 images, the offline cost is only a few hours, while query time is comparable to standard similarity search.

==> tex/fig_landmark_ap.tex <==
\pgfplotsset{%
    area/.style={area style,mark=none},%
    allsouls/.style={area,draw=red,fill=red!30!white},%
    ashmolean/.style={area,draw=darkgray,  fill=darkgray!30!white},%
    balliol/.style={area,draw=green,fill=green!30!white},%
    bodleian/.style={area,draw=orange,  fill=orange!30!white},%
    christchurch/.style={area,draw=olive,fill=olive!30!white},%
    cornmarket/.style={area,draw=brown,  fill=brown!30!white},%
    hertford/.style={area,draw=teal,fill=teal!30!white},%
    keble/.style={area,draw=violet,  fill=violet!30!white},%
    magdalen/.style={area,draw=magenta,  fill=magenta!30!white},%
    pittrivers/.style={area,draw=black,fill=black!30!white},%
    radcliffe/.style={area,draw=blue,  fill=blue!30!white},%
    fit/.style={enlarge x limits=false,enlarge y limits=false},%
    hide/.style={fit,grid=none,hide axis=true},%
    top/.style={grid=none,axis on top},%
    points/.style={scatter,only marks,scatter src=explicit symbolic},%
    classes/.style={scatter/classes={
 1={class1},2={class2},3={class3},4={class4},5={class5},6={class6}
    }},%
}


\vspace{-5pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{cc}
%\extfig{landmarkAp}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.42\linewidth,
	height=0.29\linewidth,
	xlabel={rank $r$},
	ylabel={mAP},
%    legend style= {at={(0.5,-0.3)},anchor=north,font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
%    legend columns = 4,
%    legend image post style={scale=0.5},
%	legend cell align={right},  
   % ymax = 105,
   ymin = 0,
   % xmin = 0,
    ymax = 105,
    xmax = 10000,
    grid=both,
    ytick={0,20,...,100},
   	xtick={10,100,500,1000,2000,5000,6000,7000,8000,9000,10000},
   	xticklabels={10,100,1k,2k,5k,,,,,10k},
    %ytick={60,70,...,100},
    xmode = log,
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,.-0.1)}}
]


%	\addplot[color=red,    solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{all_souls}}] \landmarkAp;\leg{all souls (78)};
%	\addplot[color=darkgray,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{ashmolean}}]  \landmarkAp;\leg{ashmolean (25)};
%	\addplot[color=green,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{balliol}}]  \landmarkAp;\leg{balliol (12)};
%	\addplot[color=orange,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{bodleian}}]  \landmarkAp;\leg{bodleian (24)};
%	\addplot[color=olive,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{christ_church}}]  \landmarkAp;\leg{christ church (78)};	
%	\addplot[color=brown,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{cornmarket}}]  \landmarkAp;\leg{cornmarket (9)};
%	\addplot[color=teal,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{hertford}}]  \landmarkAp;\leg{hertford (54)};
%	\addplot[color=violet,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{keble}}]  \landmarkAp;\leg{keble (7)};
%	\addplot[color=magenta,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{magdalen}}]  \landmarkAp;\leg{magdalen (54)};
%	\addplot[color=black,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{pittrivers}}]  \landmarkAp;\leg{pittrivers (6)};
%	\addplot[color=blue,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{radcliffe}}] \landmarkAp;\leg{radcliffe (221)};

	\addplot[color=red,    solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{all_souls}}] \landmarkAp;
	\addplot[color=darkgray,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{ashmolean}}]  \landmarkAp;
	\addplot[color=green,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{balliol}}]  \landmarkAp;
	\addplot[color=orange,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{bodleian}}]  \landmarkAp;
	\addplot[color=olive,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{christ_church}}]  \landmarkAp;
	\addplot[color=brown,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{cornmarket}}]  \landmarkAp;
	\addplot[color=teal,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{hertford}}]  \landmarkAp;
	\addplot[color=violet,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{keble}}]  \landmarkAp;
	\addplot[color=magenta,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{magdalen}}]  \landmarkAp;
	\addplot[color=black,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{pittrivers}}]  \landmarkAp;
	\addplot[color=blue,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{radcliffe}}] \landmarkAp;

\end{axis}
\end{tikzpicture}
}

&
%\extfig{landmarkWeightAp}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.4\linewidth,
	height=0.29\linewidth,
	xlabel={rank $r$},
	%ylabel={mAP},
	%title={Regional},
	%legend pos= {at={(0.5,-0.1)}},
	legend style={ font =\scriptsize},
    %legend style= {at={(0.5,-0.3)},anchor=east,font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    legend columns = 1,
    legend image post style={scale=0.5},
	legend cell align={right},  
	legend pos=outer north east,
   % ymax = 105,
  	ymin = 0,
   % xmin = 0,
    ymax = 105,
    xmax = 10000,
    grid=both,
    ytick={0,20,...,100},
   	xtick={10,100,500,1000,2000,5000,6000,7000,8000,9000,10000},
   	xticklabels={10,100,1k,2k,5k,,,,,10k},
    %ytick={60,70,...,100},
    xmode = log,
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,.-0.1)}}
]

%	\addplot[radcliffe] table[x=R, y expr={100*\thisrow{radcliffe}}] \landmarkAp \closedcycle;\leg{radcliffe(221)};
%	\addplot[christchurch] table[x=R, y expr={100*\thisrow{christ_church}}]  \landmarkAp \closedcycle;\leg{christ church(78)};	
%	\addplot[allsouls] table[x=R, y expr={100*\thisrow{all_souls}}] \landmarkAp \closedcycle;\leg{all souls(78)};
%	\addplot[pittrivers] table[x=R, y expr={100*\thisrow{pittrivers}}]  \landmarkAp \closedcycle;\leg{pittrivers(6)};
%	\addplot[hertford] table[x=R, y expr={100*\thisrow{hertford}}]  \landmarkAp \closedcycle;\leg{hertford(54)};
%	\addplot[ashmolean] table[x=R, y expr={100*\thisrow{ashmolean}}]  \landmarkAp \closedcycle;\leg{ashmolean(25)};
%	\addplot[magdalen] table[x=R, y expr={100*\thisrow{magdalen}}]  \landmarkAp \closedcycle;\leg{magdalen(54)};
%	\addplot[keble] table[x=R, y expr={100*\thisrow{keble}}]  \landmarkAp \closedcycle;\leg{keble(7)};
%	\addplot[bodleian] table[x=R, y expr={100*\thisrow{bodleian}}]  \landmarkAp \closedcycle;\leg{bodleian(24)};
%	\addplot[balliol] table[x=R, y expr={100*\thisrow{balliol}}]  \landmarkAp \closedcycle;\leg{balliol(12)};
%	\addplot[cornmarket] table[x=R, y expr={100*\thisrow{cornmarket}}]  \landmarkAp \closedcycle;\leg{cornmarket(9)};


	\addplot[color=red,    solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{all_souls}}] \landmarkWeightAp;\leg{all souls (78)};
	\addplot[color=darkgray,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{ashmolean}}]  \landmarkWeightAp;\leg{ashmolean (25)};
	\addplot[color=green,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{balliol}}]  \landmarkWeightAp;\leg{balliol (12)};
	\addplot[color=orange,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{bodleian}}]  \landmarkWeightAp;\leg{bodleian (24)};
	\addplot[color=olive,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{christ_church}}]  \landmarkWeightAp;\leg{christ church (78)};	
	\addplot[color=brown,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{cornmarket}}]  \landmarkWeightAp;\leg{cornmarket (9)};
	\addplot[color=teal,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{hertford}}]  \landmarkWeightAp;\leg{hertford (54)};
	\addplot[color=violet,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{keble}}]  \landmarkWeightAp;\leg{keble (7)};
	\addplot[color=magenta,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{magdalen}}]  \landmarkWeightAp;\leg{magdalen (54)};
	\addplot[color=black,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{pittrivers}}]  \landmarkWeightAp;\leg{pittrivers (6)};
	\addplot[color=blue,     solid, mark=*,  mark size=.5, line width=1.0] table[x=R, y expr={100*\thisrow{radcliffe}}] \landmarkWeightAp;\leg{radcliffe (221)};
\end{axis}
\end{tikzpicture}
}


\end{tabular}
%\vspace{-10pt}


==> tex/fig_oxford105k.tex <==
\vspace{-5pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
%\extfig{rLargeOxford}
{
\begin{tikzpicture}
\begin{axis}[%
	width=1\linewidth,
	height=0.5\linewidth,
	xlabel={rank $r$},
	ylabel={mAP},
	%title={Regional},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
   % ymax = 105,
   % ymin = 0,
   % xmin = 0,
    ymax = 100,
    grid=both,
    ytick={0,20,...,100},
   	xtick={1000,2000,5000,6000,7000,8000,9000,10000},
   	xticklabels={1k,2k,5k,,,,,10k},
    %ytick={60,70,...,100},
    xmode = log,
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,-0.1)}}
]
	\addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{wResnet}}]  \rOxfLarge;\leg{\WSRa (R)};
	\addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{wVgg}}]  \rOxfLarge;\leg{\WSRa - (V)};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{resnet}}] \rOxfLarge;\leg{\SRa -(R)};
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{vgg}}] \rOxfLarge;\leg{\SRa - (V)};	

\end{axis}
\end{tikzpicture}
}


\end{tabular}
%\vspace{-10pt}


==> tex/fig_rank.tex <==
\vspace{-5pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
%\extfig{rankRegional}
{
\begin{tikzpicture}
\begin{axis}[%
	width=1\linewidth,
	height=0.5\linewidth,
	xlabel={rank $r$},
	ylabel={mAP},
	%title={Regional},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
   % ymax = 105,
   % ymin = 0,
   % xmin = 0,
    ymax = 115,
    grid=both,
    ytick={0,20,...,100},
   	xtick={10,100,500,1000,2000,3000,4000,5000},
   	xticklabels={10,100,500,1k,2k,,,5k},
    %ytick={60,70,...,100},
    xmode = log,
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,-0.1)}}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rRegional;\leg{Paris6k};
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{oxford5k}}] \rRegional;\leg{Oxford5k};
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rRegional;\leg{INSTRE};
%	\addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rRegWeighted;
%	\addplot[color=red,    dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{oxford5k}}] \rRegWeighted;
%	\addplot[color=orange,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rRegWeighted;
	\addplot[color=blue, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(15000,96.9)};
	\addplot[color=red, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(15000,95.8)};
	\addplot[color=orange, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(15000,89.6)};
\node [above] at (axis cs:  100,  105) {\footnotesize \textcolor{blue}{$0.3 ms$}};
\node [above] at (axis cs:  1000,  105) {\footnotesize \textcolor{blue}{$4 ms$}};
\node [above] at (axis cs:  5000,  105) {\footnotesize \textcolor{blue}{$21 ms$}};
\node [above] at (axis cs:  15000,  105) {\footnotesize \textcolor{blue}{$700 ms$}};
\node [above] at (axis cs:  100,  98) {\footnotesize \textcolor{red}{$0.3 ms$}};
\node [above] at (axis cs:  1000,  98) {\footnotesize \textcolor{red}{$4 ms$}};
\node [above] at (axis cs:  5000,  98) {\footnotesize \textcolor{red}{$21 ms$}};
\node [above] at (axis cs:  15000,  98) {\footnotesize \textcolor{red}{$600 ms$}};
\node [right] at (axis cs:  100,  44) {\footnotesize \textcolor{orange}{$0.9 ms$}};
\node [below] at (axis cs:  1000,  87) {\footnotesize \textcolor{orange}{$10 ms$}};
\node [below] at (axis cs:  5000,  88) {\footnotesize \textcolor{orange}{$42 ms$}};
\node [below] at (axis cs: 15000,  88) {\footnotesize \textcolor{orange}{$3000 ms$}};

\end{axis}
\end{tikzpicture}
}

%&
%\extfig{rankGlobal}{
%\begin{tikzpicture}
%\begin{axis}[%
%	width=0.5\linewidth,
%	height=0.3\linewidth,
%	xlabel={rank $r$},
%	ylabel={mAP},
%	title={Global},
%	legend pos=south east,
%    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
%   % ymax = 105,
%   % ymin = 0,
%   % xmin = 0,
%    %xmax = 15,
%    grid=both,
%    ytick={0,20,...,100},
%   	xtick={100,500,1000,2000,3000,4000,5000},
%   	xticklabels={100,500,1k,2k,,,5k},
%    %ytick={60,70,...,100},
%    xmode = log,
% 	 y label style={at={(axis description cs:0.05,.5)}},
% 	 x label style={at={(axis description cs:.5,.05)}}
%]
%	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rGlobal;\leg{Paris6k};
%	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{oxford5k}}] \rGlobal;\leg{Oxford5k};
%	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rGlobal;\leg{INSTRE};
%	\addplot[color=blue, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(10000,96.5)};
%	\addplot[color=red, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(10000,87.1)};
%	\addplot[color=orange, mark=diamond, only marks, mark size = 2.5, line width = 1] coordinates {(10000,80.5)};
%
%\end{axis}
%\end{tikzpicture}
%}

\end{tabular}
%\vspace{-10pt}


==> tex/fig_sparse.tex <==
\vspace{-5pt}
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
%\extfig{sparseOxf}
{
\begin{tikzpicture}
\begin{axis}[%
	width=1\linewidth,
	height=0.5\linewidth,
	xlabel={sparsity},
	ylabel={mAP},
	%title={Regional},
	legend pos=south west,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
   ymax = 97,
   ymin = 80,
   % xmin = 0,
    %xmax = 15,
    grid=both,
	ytick={70,75,...,100},
%   	xtick={100,500,1000,2000,3000,4000,5000},
%   	xticklabels={100,500,1k,2k,,,5k},
   % ymode = log,
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,-.15)}}
]
	%\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{paris6k}}] \rRegional;\leg{Paris6k};
	\addplot[color=red,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{map}}] \sparseOxf;	
	%\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=R, y expr={100*\thisrow{instre}}]  \rRegional;\leg{INSTRE};
%	\node [above] at (axis cs:  1,  94) {\footnotesize \textcolor{blue}{$0.02 s$}};
%	\node [above] at (axis cs:  3,  96) {\footnotesize\textcolor{blue}{ $0.05 s$}};
%	\node [above] at (axis cs:  5,  96) {\footnotesize \textcolor{blue}{$0.07 s$}};
%	\node [above] at (axis cs:  10,  96) {\footnotesize \textcolor{blue}{$0.2 s$}};
%	\node [above] at (axis cs:  12,  97) {\footnotesize \textcolor{blue}{$0.7 s$}};
%	\node [below] at (axis cs:  1,  81) {\footnotesize \textcolor{red}{$0.02 s$}};
%	\node [below] at (axis cs:  3,  89) {\footnotesize \textcolor{red}{$0.03 s$}};
%	\node [below] at (axis cs:  5,  92) {\footnotesize \textcolor{red}{$0.05 s$}};
%	\node [below] at (axis cs:  10,  92) {\footnotesize \textcolor{red}{$0.1 s$}};
%	\node [below] at (axis cs:  12,  93) {\footnotesize \textcolor{red}{$0.6 s$}};
%	\node [above] at (axis cs:  1,  67) {\footnotesize \textcolor{orange}{$0.06 s$}};
%	\node [above] at (axis cs:  3,  74) {\footnotesize \textcolor{orange}{$0.2 s$}};
%	\node [above] at (axis cs:  5,  77) {\footnotesize \textcolor{orange}{$0.3 s$}};
%	\node [above] at (axis cs:  10,  80) {\footnotesize \textcolor{orange}{$0.6 s$}};
%	\node [above] at (axis cs:  12,  80) {\footnotesize \textcolor{orange}{$3.0 s$}};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
%\vspace{-10pt}

